Introduction to Predictive Coding Networks for Machine Learning

Predictive coding networks (PCNs) constitute a biologically inspired framework for understanding hierarchical computation in the brain, and offer an alternative to traditional feedforward neural networks in ML. This note serves as a quick, onboarding introduction to PCNs for machine learning practitioners. We cover the foundational network architecture, inference and learning update rules, and algorithmic implementation. A concrete image-classification task (CIFAR-10) is provided as a benchmark-smashing application, together with an accompanying Python notebook containing the PyTorch implementation.

==> pcn_graph_diagram.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,263.2bp) -- (490.92bp,263.2bp) -- (490.92bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,263.2bp) -- (490.92bp,263.2bp) -- (490.92bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,263.2bp) -- (490.92bp,263.2bp) -- (490.92bp,0.0bp) -- cycle;
\end{scope}
  \node (preact_2) at (16.734bp,173.75bp) [draw,fill=LightGray,ellipse] {$\mathbf{a}^{(2)}$};
  \node (pred_2) at (95.734bp,173.75bp) [draw,fill=Wheat,ellipse] {$\hat{\mathbf{x}}^{(2)}$};
  \node (error_2) at (214.73bp,173.75bp) [draw,fill=LightPink,ellipse] {$\boldsymbol{\varepsilon}^{(2)}$};
  \node (lat_2) at (146.73bp,173.75bp) [draw,fill=SkyBlue,ellipse] {$\mathbf{x}^{(2)}$};
  \node (preact_1) at (146.73bp,95.45bp) [draw,fill=LightGray,ellipse] {$\mathbf{a}^{(1)}$};
  \node (pred_1) at (225.73bp,95.45bp) [draw,fill=Wheat,ellipse] {$\hat{\mathbf{x}}^{(1)}$};
  \node (error_1) at (344.73bp,95.45bp) [draw,fill=LightPink,ellipse] {$\boldsymbol{\varepsilon}^{(1)}$};
  \node (lat_1) at (276.73bp,95.45bp) [draw,fill=SkyBlue,ellipse] {$\mathbf{x}^{(1)}$};
  \node (preact_0) at (276.73bp,17.15bp) [draw,fill=LightGray,ellipse] {$\mathbf{a}^{(0)}$};
  \node (pred_0) at (355.73bp,17.15bp) [draw,fill=Wheat,ellipse] {$\hat{\mathbf{x}}^{(0)}$};
  \node (error_0) at (474.73bp,17.15bp) [draw,fill=LightPink,ellipse] {$\boldsymbol{\varepsilon}^{(0)}$};
  \node (inp_0) at (406.73bp,17.15bp) [draw,fill=DeepSkyBlue,ellipse] {$\mathbf{x}^{(0)}$};
  \node (lat_3) at (16.734bp,252.05bp) [draw,fill=SkyBlue,ellipse] {$\mathbf{x}^{(3)}$};
  \draw [->] (lat_3) ..controls (16.734bp,229.17bp) and (16.734bp,211.02bp)  .. (preact_2);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (33.734bp,212.9bp) node {$\mathbf{W}^{(2)}$};
  \draw (10.734bp,234.44bp) node {$$};
  \draw (10.734bp,191.27bp) node {$$};
  \draw [->] (preact_2) ..controls (43.371bp,173.75bp) and (56.136bp,173.75bp)  .. (pred_2);
  \draw (56.065bp,187.75bp) node {$f^{(2)}$};
  \draw (39.488bp,167.75bp) node {$$};
  \draw (72.732bp,167.75bp) node {$$};
  \draw [->] (pred_2) ..controls (115.05bp,192.72bp) and (131.95bp,206.67bp)  .. (149.73bp,212.38bp) .. controls (168.01bp,218.24bp) and (186.62bp,204.8bp)  .. (error_2);
  \draw (155.73bp,212.9bp) node {$$};
  \draw (119.32bp,187.82bp) node {$$};
  \draw (202.35bp,198.15bp) node {$-$};
  \draw [->] (lat_2) ..controls (170.9bp,173.75bp) and (179.17bp,173.75bp)  .. (error_2);
  \draw (181.01bp,182.75bp) node {$$};
  \draw (177.49bp,167.41bp) node {$$};
  \draw (184.69bp,180.09bp) node {$+$};
  \draw [->] (lat_2) ..controls (146.73bp,150.87bp) and (146.73bp,132.72bp)  .. (preact_1);
  \draw (163.73bp,134.6bp) node {$\mathbf{W}^{(1)}$};
  \draw (140.73bp,156.14bp) node {$$};
  \draw (140.73bp,112.97bp) node {$$};
  \draw [->] (preact_1) ..controls (173.37bp,95.45bp) and (186.14bp,95.45bp)  .. (pred_1);
  \draw (186.07bp,109.45bp) node {$f^{(1)}$};
  \draw (169.49bp,89.45bp) node {$$};
  \draw (202.73bp,89.45bp) node {$$};
  \draw [->] (pred_1) ..controls (245.05bp,114.42bp) and (261.95bp,128.37bp)  .. (279.73bp,134.08bp) .. controls (298.01bp,139.94bp) and (316.62bp,126.5bp)  .. (error_1);
  \draw (285.73bp,134.6bp) node {$$};
  \draw (249.32bp,109.52bp) node {$$};
  \draw (332.35bp,119.85bp) node {$-$};
  \draw [->] (lat_1) ..controls (300.9bp,95.45bp) and (309.17bp,95.45bp)  .. (error_1);
  \draw (311.01bp,104.45bp) node {$$};
  \draw (307.49bp,89.111bp) node {$$};
  \draw (314.69bp,101.79bp) node {$+$};
  \draw [->] (lat_1) ..controls (276.73bp,72.566bp) and (276.73bp,54.42bp)  .. (preact_0);
  \draw (293.73bp,56.3bp) node {$\mathbf{W}^{(0)}$};
  \draw (270.73bp,77.841bp) node {$$};
  \draw (270.73bp,34.669bp) node {$$};
  \draw [->] (preact_0) ..controls (303.37bp,17.15bp) and (316.14bp,17.15bp)  .. (pred_0);
  \draw (316.07bp,31.15bp) node {$f^{(0)}$};
  \draw (299.49bp,11.15bp) node {$$};
  \draw (332.73bp,11.15bp) node {$$};
  \draw [->] (pred_0) ..controls (375.05bp,36.119bp) and (391.95bp,50.071bp)  .. (409.73bp,55.775bp) .. controls (428.01bp,61.64bp) and (446.62bp,48.198bp)  .. (error_0);
  \draw (415.73bp,56.3bp) node {$$};
  \draw (379.32bp,31.219bp) node {$$};
  \draw (462.35bp,41.545bp) node {$-$};
  \draw [->] (inp_0) ..controls (430.9bp,17.15bp) and (439.17bp,17.15bp)  .. (error_0);
  \draw (441.01bp,26.15bp) node {$$};
  \draw (437.49bp,10.811bp) node {$$};
  \draw (444.69bp,23.489bp) node {$+$};
%
\end{tikzpicture}



==> pcn_graph_diagram_sup.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,141.06bp) -- (133.16bp,141.06bp) -- (133.16bp,0.0bp) -- cycle;
\end{scope}
  \node (label_y) at (53.734bp,94.555bp) [draw,fill=LightYellow,ellipse] {$\mathbf{y}$};
  \node (pred_y) at (16.734bp,94.555bp) [draw,fill=LightYellow,ellipse] {$\hat{\mathbf{y}}$};
  \node (error_sup) at (115.73bp,94.555bp) [draw,fill=LightPink,ellipse] {$\boldsymbol{\varepsilon}^{\rm sup}$};
  \node (lat_3) at (16.734bp,17.15bp) [draw,fill=SkyBlue,ellipse] {$\mathbf{x}^{(3)}$};
  \draw [->] (label_y) ..controls (69.672bp,94.555bp) and (78.162bp,94.555bp)  .. (error_sup);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.662bp,103.56bp) node {$$};
  \draw (77.016bp,88.216bp) node {$$};
  \draw (84.29bp,100.89bp) node {$-$};
  \draw [<-] (pred_y) ..controls (16.734bp,57.577bp) and (16.734bp,39.652bp)  .. (lat_3);
  \draw (34.734bp,55.8bp) node {$\mathbf{W}^{\mathrm{out}}$};
  \draw (10.734bp,77.07bp) node {$$};
  \draw (10.734bp,34.546bp) node {$$};
  \draw [->] (pred_y) ..controls (31.58bp,116.04bp) and (49.307bp,135.99bp)  .. (67.734bp,129.93bp) .. controls (79.434bp,126.09bp) and (90.626bp,118.18bp)  .. (error_sup);
  \draw (61.734bp,129.81bp) node {$$};
  \draw (35.902bp,110.74bp) node {$$};
  \draw (101.77bp,117.1bp) node {$+$};
%
\end{tikzpicture}


